Disjoint Shortest Paths with Congestion on DAGs

In the k-Disjoint Shortest Paths problem, a set of terminal pairs of vertices $\{(s_i,t_i)\mid 1\le i\le k\}$ is given and we are asked to find paths $P_1,\ldots,P_k$ such that each path $P_i$ is a shortest path from $s_i$ to $t_i$ and every vertex of the graph routes at most one of them. We introduce a generalization of the problem, namely, $k$-Disjoint Shortest Paths with Congestion-$c$ where every vertex is allowed to route up to $c$ paths. We provide a simple algorithm to solve the problem in time $f(k) n^{O(k-c)}$ on DAGs. Using the techniques for DAGs, we show the problem is solvable in time $f(k) n^{O(k)}$ on general undirected graphs. Our algorithm for DAGs is based on the earlier algorithm for $k$-Disjoint Paths with Congestion-$c$[IPL2019], but we significantly simplify their argument. Then we prove that it is not possible to improve the algorithm significantly by showing that for every constant $c$ the problem is W[1]-hard w.r.t.\ parameter $k-c$. We also consider the problem on acyclic planar graphs, but this time we restrict ourselves to the edge-disjoint shortest paths problem. We show that even on acyclic planar graphs there is no $f(k)n^{o(k)}$ algorithm for the problem unless ETH fails.

==> edge_disjoint_picture.tex <==

\begin{tikzpicture}[label distance=-1.5mm,every node/.style={draw=black,text=black,circle,fill=black,inner sep=0pt, minimum size=3pt}]

%---------- the edge disjoint instance ------------
\node (v22) at (0,0) {};
\node (v24) at (0,-1) {};
\node (v26) at (0,-2) {};
\node (v28) at (0,-3) {};
\node (v30) at (0,-4) {};
\node (v32) at (1,0) {};
\node (v34) at (1,-1) {};
\node (v36) at (1,-2) {};
\node (v38) at (1,-3) {};
\node (v40) at (1,-4) {};
\node (v42) at (2,0) {};
\node (v44) at (2,-1) {};
\node (v46) at (2,-2) {};
\node (v48) at (2,-3) {};
\node (v50) at (2,-4) {};
\node (v52) at (3,0) {};
\node (v54) at (3,-1) {};
\node (v56) at (3,-2) {};
\node (v58) at (3,-3) {};
\node (v60) at (3,-4) {};
\node (v62) at (4,0) {};
\node (v64) at (4,-1) {};
\node (v66) at (4,-2) {};
\node (v68) at (4,-3) {};
\node (v70) at (4,-4) {};

\node [red,label={[label distance=0.01cm]90:$\tilde{s}^h_1$}] (v1) at (-1,0) {};
\node [red,label={[label distance=0.01cm]90:$\tilde{s}^h_2$}] (v3) at (-1,-1) {};

\node [blue,label={[label distance=0.01cm]90:$\tilde{s}^h_3$}] (v5) at (-1,-2) {};
\node [blue,label={[label distance=0.01cm]90:$\tilde{s}^h_4$}] (v7) at (-1,-3) {};

\node [green,label={[label distance=0.01cm]90:$\tilde{s}^h_5$}] (v9) at (-1,-4) {};

\node [red,label={[label distance=0.01cm]180:$\tilde{t}^v_1$}] (v12) at (0,-5) {};
\node [red,label={[label distance=0.01cm]180:$\tilde{t}^v_2$}] (v14) at (1,-5) {};

\node [blue,label={[label distance=0.01cm]180:$\tilde{t}^v_3$}] (v16) at (2,-5) {};
\node [blue,label={[label distance=0.01cm]180:$\tilde{t}^v_4$}] (v18) at (3,-5) {};

\node [green,label={[label distance=0.01cm]180:$\tilde{t}^v_5$}] (v20) at (4,-5) {};
\node [green,label={[label distance=0.01cm]90:$\tilde{t}^h_5$}] (v10) at (5,-4) {};

\node [blue,label={[label distance=0.01cm]90:$\tilde{t}^h_4$}] (v8) at (5,-3) {};
\node [blue,label={[label distance=0.01cm]90:$\tilde{t}^h_3$}] (v6) at (5,-2) {};

\node [red,label={[label distance=0.01cm]90:$\tilde{t}^h_2$}] (v4) at (5,-1) {};
\node [red,label={[label distance=0.01cm]90:$\tilde{t}^h_1$}] (v2) at (5,0) {};

\node [green,label={[label distance=0.01cm]180:$\tilde{s}^v_5$}] (v19) at (4,1) {};

\node [blue,label={[label distance=0.01cm]180:$\tilde{s}^v_4$}] (v17) at (3,1) {};
\node [blue,label={[label distance=0.01cm]180:$\tilde{s}^v_3$}] (v15) at (2,1) {};

\node [red,label={[label distance=0.01cm]180:$\tilde{s}^v_2$}] (v13) at (1,1) {};
\node [red,label={[label distance=0.01cm]180:$\tilde{s}^v_1$}] (v11) at (0,1) {};
\node [red,label={[label distance=0.03cm]180:$s^h_1$}] (v88) at (-2,-0.5) {};

\node [blue,label={[label distance=0.03cm]180:$s^h_2$}] (v87) at (-2,-2.5) {};
\node [green,label={[label distance=0.03cm]180:$s^h_3$}] (v86) at (-2,-4) {};


\node [red,label={[label distance=0.03cm]0:$t^h_1$}] (v92) at (6,-0.5) {};
\node [blue,label={[label distance=0.03cm]0:$t^h_2$}] (v93) at (6,-2.5) {};
\node [green,label={[label distance=0.03cm]0:$t^h_3$}] (v94) at (6,-4) {};

\node [red,label={[label distance=0.01cm]90:$s^v_1$}] (v89) at (0.5,2) {};
\node [blue,label={[label distance=0.01cm]90:$s^v_2$}] (v90) at (2.5,2) {};
\node [green,label={[label distance=0.01cm]90:$s^v_3$}] (v91) at (4,2) {};

\node [red,label={[label distance=0.01cm]270:$t^v_1$}] (v95) at (0.5,-6) {};
\node [blue,label={[label distance=0.01cm]270:$t^v_2$}] (v96) at (2.5,-6) {};
\node [green,label={[label distance=0.01cm]270:$t^v_3$}] (v97) at (4,-6) {};

%grid
\draw [thin, loosely dashed] (v1) -- (v2);
\draw [thin, loosely dashed] (v3) -- (v4);
\draw [thin, loosely dashed](v5) -- (v6);
\draw [thin, loosely dashed](v7) -- (v8);
\draw [thin, loosely dashed](v9) -- (v10);
\draw [thin, loosely dashed](v11) -- (v12);
\draw [thin, loosely dashed](v13) -- (v14);
\draw [thin, loosely dashed](v15) -- (v16);
\draw [thin, loosely dashed](v17) -- (v18);
\draw [thin, loosely dashed](v19) -- (v20);


\node (v71) at (-0.5,0) {};
\node (v21) at (0,0.5) {};
\node (v23) at (-0.25,-0.75) {};
\node (v25) at (-0.25,-1.75) {};
\node (v27) at (0,-2.5) {};
\node (v79) at (-0.5,-3) {};
\node (v29) at (-0.25,-3.75) {};

\tikzset{every edge/.style = {->,>= latex'}}

\draw[->,>= latex'] (v11) -- (v21);
\draw[->,>= latex'] (v21) -- (v22);
\draw[->,>= latex'] (v22) -- (v23);
\draw[->,>= latex'] (v23) -- (v24);
\draw[->,>= latex'] (v24) -- (v25);
\draw[->,>= latex'] (v25) -- (v26);
\draw[->,>= latex'] (v26) -- (v27);
\draw[->,>= latex'] (v27) -- (v28);
\draw[->,>= latex'] (v28) -- (v29);
\draw[->,>= latex'] (v29) -- (v30);
\draw[->,>= latex']  (v30) -- (v12);

\node (v31) at (0.75,0.25) {};
\node (v33) at (1,-0.5) {};
\node (v73) at (0.5,-1) {};
\node (v35) at (1,-1.5) {};
\node (v76) at (0.5,-2) {};
\node (v37) at (0.75,-2.75) {};
\node (v39) at (1,-3.5) {};
\node (v82) at (0.5,-4) {};

\draw[->,>= latex'] (v13) -- (v31);
\draw[->,>= latex'] (v31)-- (v32);
\draw[->,>= latex']  (v32)-- (v33);
\draw[->,>= latex']   (v33)-- (v34);
\draw[->,>= latex']    (v34)-- (v35);
\draw[->,>= latex']     (v35)-- (v36);
\draw[->,>= latex']      (v36)-- (v37);
\draw[->,>= latex']       (v37)-- (v38);
\draw[->,>= latex']        (v38)-- (v39);
\draw[->,>= latex']         (v39)-- (v40);
\draw[->,>= latex']          (v40)-- (v14);


\node (v41) at (1.75,0.25) {};
\node (v43) at (2,-0.5) {};
\node (v74) at (1.5,-1) {};
\node (v45) at (2,-1.5) {};
\node (v77) at (1.5,-2) {};
\node (v47) at (1.75,-2.75) {};
\node (v49) at (2,-3.5) {};
\node (v83) at (1.5,-4) {};


\draw[->,>= latex'] (v15) -- (v41); 
\draw[->,>= latex'](v41) -- (v42) ;
\draw[->,>= latex'](v42) -- (v43) ;
\draw[->,>= latex'](v43) -- (v44) ;
\draw[->,>= latex'](v44) -- (v45) ;
\draw[->,>= latex'](v45) -- (v46) ;
\draw[->,>= latex'](v46) -- (v47) ;
\draw[->,>= latex'](v47) -- (v48) ;
\draw[->,>= latex'](v48) -- (v49) ;
\draw[->,>= latex'](v49) -- (v50); 
\draw[->,>= latex'](v50) -- (v16);

\node (v51) at (3,0.5) {};
\node (v72) at (2.5,0) {};
\node (v53) at (2.75,-0.75) {};
\node (v55) at (2.75,-1.75) {};
\node (v57) at (3,-2.5) {};
\node (v80) at (2.5,-3) {};
\node (v59) at (3,-3.5) {};
\node (v84) at (2.5,-4) {};
\draw[->,>= latex'] (v17) -- (v51); 
\draw[->,>= latex'](v51)-- (v52) ;
\draw[->,>= latex'](v52)-- (v53) ;
\draw[->,>= latex'](v53)-- (v54) ;
\draw[->,>= latex'](v54)-- (v55) ;
\draw[->,>= latex'](v55)-- (v56) ;
\draw[->,>= latex'](v56)-- (v57) ;
\draw[->,>= latex'](v57)-- (v58) ;
\draw[->,>= latex'](v58)-- (v59) ;
\draw[->,>= latex'](v59)-- (v60); 
\draw[->,>= latex'](v60)-- (v18);


\node (v61) at (3.75,0.25) {};
\node (v63) at (4,-0.5) {};
\node (v75) at (3.5,-1) {};
\node (v65) at (4,-1.5) {};
\node (v78) at (3.5,-2) {};
\node (v67) at (4,-2.5) {};
\node (v81) at (3.5,-3) {};
\node (v69) at (4,-3.5) {};
\node (v85) at (3.5,-4) {};

\draw[->,>= latex'] (v19) -- (v61); 
\draw[->,>= latex'](v62)-- (v62); 
\draw[->,>= latex'](v62)-- (v63); 
\draw[->,>= latex'](v63)-- (v64); 
\draw[->,>= latex'](v64)-- (v65); 
\draw[->,>= latex'](v65)-- (v66); 
\draw[->,>= latex'](v66)-- (v67); 
\draw[->,>= latex'](v67)-- (v68); 
\draw[->,>= latex'](v68)-- (v69); 
\draw[->,>= latex'](v69)-- (v70); 
\draw[->,>= latex'](v70)-- (v20);

\draw[->,>= latex'](v1) -- (v71); 
\draw[->,>= latex'](v71)-- (v22); 
\draw[->,>= latex'](v22)-- (v31); 
\draw[->,>= latex'](v31)-- (v32); 
\draw[->,>= latex'](v32)-- (v41); 
\draw[->,>= latex'](v41)-- (v42); 
\draw[->,>= latex'](v42)-- (v72); 
\draw[->,>= latex'](v72)-- (v52); 
\draw[->,>= latex'](v52)-- (v61); 
\draw[->,>= latex'](v61)-- (v62); 
\draw[->,>= latex'](v62)-- (v2);

\draw[->,>= latex'](v3) -- (v23); 
\draw[->,>= latex'](v23)-- (v24); 
\draw[->,>= latex'](v24)-- (v73); 
\draw[->,>= latex'](v73)-- (v34); 
\draw[->,>= latex'](v34)-- (v74); 
\draw[->,>= latex'](v74)-- (v44); 
\draw[->,>= latex'](v44)-- (v53); 
\draw[->,>= latex'](v53)-- (v54); 
\draw[->,>= latex'](v54)-- (v75); 
\draw[->,>= latex'](v75)-- (v64); 
\draw[->,>= latex'](v64)-- (v4);

\draw[->,>= latex'] (v5) -- (v25); 
\draw[->,>= latex'](v25)-- (v26); 
\draw[->,>= latex'](v26)-- (v76); 
\draw[->,>= latex'](v76)-- (v36); 
\draw[->,>= latex'](v36)-- (v77); 
\draw[->,>= latex'](v77)-- (v46); 
\draw[->,>= latex'](v46)-- (v55); 
\draw[->,>= latex'](v55)-- (v56); 
\draw[->,>= latex'](v56)-- (v78); 
\draw[->,>= latex'](v78)-- (v66); 
\draw[->,>= latex'](v66)-- (v6);

\draw[->,>= latex'] (v7) -- (v79); 
\draw[->,>= latex'](v79)-- (v28); 
\draw[->,>= latex'](v28)-- (v37); 
\draw[->,>= latex'](v37)-- (v38); 
\draw[->,>= latex'](v38)-- (v47); 
\draw[->,>= latex'](v47)-- (v48); 
\draw[->,>= latex'](v48)-- (v80); 
\draw[->,>= latex'](v80)-- (v58); 
\draw[->,>= latex'](v58)-- (v81); 
\draw[->,>= latex'](v81)-- (v68); 
\draw[->,>= latex'](v68)-- (v8);

\draw[->,>= latex'] (v9) -- (v29); 
\draw[->,>= latex'](v29) -- (v30); 
\draw[->,>= latex'](v30)-- (v82); 
\draw[->,>= latex'](v82)-- (v40); 
\draw[->,>= latex'](v40)-- (v83); 
\draw[->,>= latex'](v83)-- (v50); 
\draw[->,>= latex'](v50)-- (v84); 
\draw[->,>= latex'](v84)-- (v60); 
\draw[->,>= latex'](v60)-- (v85); 
\draw[->,>= latex'](v85)-- (v70); 
\draw[->,>= latex'](v70)-- (v10);


\draw[->,>= latex', green] (v86) -- (v9);
\draw[->,>= latex', blue] (v87)--(v5);
\draw[->,>= latex', blue] (v87)--(v7);

\draw[->,>= latex', red] (v88)--(v1);
\draw[->,>= latex', red] (v88)--(v3);

\draw[->,>= latex', red] (v89)--(v11);
\draw[->,>= latex', red] (v89)--(v13);

\draw[->,>= latex', blue] (v90)--(v15);
\draw[->,>= latex', blue] (v90)--(v17);

\draw[->,>= latex', green] (v91) -- (v19);
\draw [->,>= latex',red] (v2) -- (v92);
\draw [->,>= latex',red] (v4) -- (v92);
\draw [->,>= latex',blue] (v6) -- (v93);
\draw [->,>= latex',blue] (v8) -- (v93);
\draw [->,>= latex',green] (v10) -- (v94);
\draw [->,>= latex',red] (v12) -- (v95);
\draw [->,>= latex',red] (v14) -- (v95);
\draw [->,>= latex',blue] (v16) -- (v96);
\draw [->,>= latex',blue] (v18)-- (v96);
\draw [->,>= latex',green] (v20)--(v97);

\draw [->,>=latex,gray, opacity=0.4, line width=5pt, rounded corners=3pt] (v89.center) -- (v13.center) -- (v31.center) -- (v32.center) -- (v33.center) -- (v34.center) -- (v35.center) -- (v36.center) -- (v37.center) -- (v38.center) -- (v39.center) -- (v40.center) -- (v14.center) -- (v95.center);
\draw [->,>= latex,gray, opacity=0.4, line width=5pt, rounded corners=3pt] (v88.center) -- (v3.center) -- (v23.center) -- (v24.center) -- (v73.center) -- (v34.center) -- (v74.center) -- (v44.center) -- (v53.center) -- (v54.center) -- (v75.center) -- (v64.center) -- (v4.center) -- (v92.center);
\draw [->,>= latex,gray, opacity=0.4, line width=5pt, rounded corners=3pt](v90.center) -- (v15.center) -- (v41.center) -- (v42.center) -- (v43.center) -- (v44.center) -- (v45.center) -- (v46.center) -- (v47.center) -- (v48.center) -- (v49.center) -- (v50.center) -- (v16.center) -- (v96.center);
\draw [->,>= latex,gray, opacity=0.4, line width=5pt, rounded corners=3pt](v87.center) -- (v5.center) -- (v25.center) -- (v26.center) -- (v76.center) -- (v36.center) -- (v77.center) -- (v46.center) -- (v55.center) -- (v56.center) -- (v78.center) -- (v66.center) -- (v6.center) -- (v93.center);
\draw [->,>= latex,gray, opacity=0.4, line width=5pt, rounded corners=3pt](v86.center) -- (v9.center) -- (v29.center) -- (v30.center) -- (v82.center) -- (v40.center) -- (v83.center) -- (v50.center) -- (v84.center) -- (v60.center) -- (v85.center) -- (v70.center) -- (v10.center) -- (v94.center);
\draw [->,>= latex,gray, opacity=0.4, line width=5pt, rounded corners=3pt](v91.center) -- (v19.center) -- (v61.center) -- (v62.center) -- (v63.center) -- (v64.center) -- (v65.center) -- (v66.center) -- (v67.center) -- (v68.center) -- (v69.center) -- (v70.center) -- (v20.center) -- (v97.center);

%------------ the MCC graph ---------------
\node [red, label={[label distance=0.03cm]180: $v_1$}] (v98) at (-5.5,0) {};
\node [red, label={[label distance=0.03cm]180:$v_2$}] (v102) at (-5.5,-1.5) {};
\node [blue, label={[label distance=1pt]0:$v_3$}] (v101) at (-3,0) {};
\node [blue, label={[label distance=1pt]0:$v_4$}] (v99) at (-3,-1.5) {};
\node [green, label={[label distance=1pt]90:$v_5$}] (v100) at (-4.75,1) {};
\draw (v98) -- (v99) -- (v100) -- (v101) -- (v102) -- (v100);
\end{tikzpicture}

